The Uncanny Valley: Exploring Adversarial Robustness from a Flatness Perspective

Flatness of the loss surface not only correlates positively with generalization, but is also related to adversarial robustness since perturbations of inputs relate non-linearly to perturbations of weights. In this paper, we empirically analyze the relation between adversarial examples and relative flatness with respect to the parameters of one layer. We observe a peculiar property of adversarial examples in the context of relative flatness: during an iterative first-order white-box attack, the flatness of the loss surface measured around the adversarial example first becomes sharper until the label is flipped, but if we keep the attack running, it runs into a flat uncanny valley where the label remains flipped. In extensive experiments, we observe this phenomenon across various model architectures and datasets, even for adversarially trained models. Our results also extend to large language models (LLMs), but due to the discrete nature of the input space and comparatively weak attacks, adversarial examples rarely reach truly flat regions. Most importantly, this phenomenon shows that flatness alone cannot explain adversarial robustness unless we can also guarantee the behavior of the function around the examples. We, therefore theoretically connect relative flatness to adversarial robustness by bounding the third derivative of the loss surface, underlining the need for flatness in combination with a low global Lipschitz constant for a robust model.

==> latex_figs/diff_layer.tex <==
\begin{figure}[ht]
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=50,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_103},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
            \subcaption{Layer $l$}
\end{subfigure}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=240,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_100},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
            \subcaption{Layer $l-1$}
\end{subfigure}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=800,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_97},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{Layer $l-2$}
                        \label{fig:adv-train-c-layers}
\end{subfigure}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=700,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_94},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{Layer $l-3$}
\end{subfigure}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=1500,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    yticklabels = {0,0,500, 1k, 1.5k},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_91},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{Layer $l-4$}
\end{subfigure}
\caption{We show the relative sharpness measure computed in the penultimate layer $l$ and in shallower layers $l-1$ to $l-4$ for
\wrn. Due to memory and runtime constraints, we
approximate the measure using Hutchinson trace estimation used in \cite{petzka2021relative} on 500 images. We observe
the same phenomena as in the penultimate layer, which justifies that we focus only on the penultimate layer for our theoretical
and experimental analysis.}
\label{fig:diff-layer}
\end{figure}

==> latex_figs/distances_im.tex <==
\begin{figure}[ht]
\centering
\captionsetup[subfigure]{oneside,margin={0.5cm,0cm}}
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=50,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l1_im},col sep=comma]{expres/distances.csv};%
                \end{axis}
            \end{tikzpicture}
            \raggedleft\subcaption[Ragged left]{$L_1$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=1.2,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l2_im},col sep=comma]{expres/distances.csv};%
                \node[above, xshift=4.5em,yshift=0.7em] at (current bounding box.north) {\scriptsize \textbf{Distance in input space}};
                \end{axis}
            \end{tikzpicture}
            \subcaption[Ragged left]{$L_2$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=0.0314,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                   \addplot table[x={0},y={linfty_im},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{$L_{\infty}$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=0.001,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    yticklabels={0, 0,2,4,6,8,10}
                ]
                    \addplot table[x={0},y={cosine_im},col sep=comma]{expres/distances.csv};%
            \node[above, xshift=-0.6em,yshift=-1.1em] at (current bounding box.north) {\scriptsize$\times 10^{-4}$};
                \end{axis}
            \end{tikzpicture}
                    \subcaption[Ragged left]{Cosine} %$ 1-\angle(\phi,\phi_{adv})$
\end{subfigure}%
\vspace{0.25cm}
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=140,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l1_feat},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
            \raggedleft\subcaption[Ragged left]{$L_1$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=12.5,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l2_feat},col sep=comma]{expres/distances.csv};%
            \node[above, xshift=4.5em,yshift=0.7em] at (current bounding box.north) {\scriptsize \textbf{Distance in feature space}};
                \end{axis}
            \end{tikzpicture}
            \subcaption[Ragged left]{$L_2$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=3.2,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                   \addplot table[x={0},y={linfty_feat},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{$L_{\infty}$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=0.6,
                    xmin=0,
                    xmax=10,
                ]
                    \addplot table[x={0},y={cosine_feat},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
                    \subcaption[Ragged left]{Cosine} %$ 1-\angle(\phi,\phi_{adv})$
\end{subfigure}%
\caption{We show how far adversarial examples move in image/feature space from the initial image during a PGD-attack; we measure distance with $L_1$, $L_2$, $L_{\infty}$ and cosine dissimilarity i.e. 1 - cosine similarity. We used CIFAR-10, \wrn, and PGD with 10 iterations and $\delta$=8/255. }
\label{fig:dist-im}
\vspace{-0.3cm}
\end{figure}


==> latex_figs/first-plot-normalized.tex <==
\begin{figure}
\centering
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    ymin=0,
                    ymax=1,
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {\wrn,\resnet,\vgg,\dense}
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Sharpness CIFAR-10}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
\vspace{1.75em}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0,
                    ymax=80,
                    ytick={0,20,40,60,80},
                    yticklabels={0,20,40,60,80},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Loss CIFAR-10}
\end{subfigure}
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0,
                    ymax=1,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Sharpness CIFAR-100}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0,
                    ymax=80,
                    ytick={0,20,40,60,80},
                    yticklabels={0,20,40,60,80},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Loss CIFAR-100}
\end{subfigure}
\caption{We report the normalized relative sharpness on the attack trajectory  for \wrn, \resnet, \vgg and \dense
on the test set of CIFAR-10 \& CIFAR-100. We observe that adversarial examples first reach a sharp region, and as the attack progress they land in a flat region. We also display the standard deviation of the values on individual inputs.}
\label{fig:first-normalized}
\end{figure}

==> latex_figs/first-plot.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {\wrn,\resnet,\vgg,\dense}
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Sharpness CIFAR-10}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Loss CIFAR-10}
\end{subfigure}
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Sharpness CIFAR-100}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Loss CIFAR-100}
\end{subfigure}
\caption{We report the relative sharpness on the attack trajectory of attack for \wrn, \resnet, \vgg and \dense
on the test set of CIFAR-10 \& CIFAR-100. We observe that adversarial examples first reach a sharp region, but with strength of the attack increasing they are in very flat region. We also display the standard deviation of the values on individual inputs.}
\label{fig:first}
\end{figure}

==> latex_figs/intro-plot.tex <==
\begin{wrapfigure}{R}{0.38\textwidth}
 \vspace{-0.5cm}
    \begin{subfigure}[t]{\linewidth}
            \begin{tikzpicture}
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        pretty line,
                        cycle list name = prcl-line,
                        legend style={yshift=1.0cm,font=\scriptsize,xshift=1cm},
                        width=\linewidth,
                        height=3.25cm,
                        ylabel={Relative sharpness},
                        xlabel={Attack iteration},
                        pretty labelshift,
                        line width=0.75,
                        %xtick={1000,2000},
                        %ymin=0.0,
                        legend columns = 9,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        xtick = {1, 3, 5, 7, 9, 11},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        %legend entries = {\wrn,\resnet,\vgg,\dense}
                    ]
                    \foreach \x in {wrn}{% resnet, vgg11_bn, dense212
                        \addplot table[x={0}, y={trace-\x-cifar10}, col sep=comma]{expres/normalized_rfm-for-clean.csv};
                    }    
                    \end{axis}
                \end{tikzpicture}
    \end{subfigure}
    \vspace{0.3em}
    \begin{subfigure}[t]{\linewidth}
            \begin{tikzpicture}
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        pretty line,
                        cycle list name = prcl-line,
                        legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                        width=\linewidth,
                        height=3.25cm,
                        ylabel={Loss},
                        xlabel={Attack iteration},
                        pretty labelshift,
                        line width=0.75,
                        %xtick={1000,2000},
                        %ymin=0.0,
                        legend columns = 9,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        xtick = {1, 3, 5, 7, 9, 11},
                        ytick = {0, 10, 20, 30, 40},
                        yticklabels = {0,10,20,30,\hphantom{0}40,50},%\hphantom is a hack to align the two graphs horizontally
                        ymin=0,
                        ymax=40,
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        %legend entries = {},
                    ]
                    \foreach \x in {wrn}{% resnet, vgg11_bn, dense212
                        \addplot+ table[x={0}, y={loss-\x-cifar10},col sep=comma]{expres/normalized_rfm-for-clean.csv};%
                    }    
                    \end{axis}
                \end{tikzpicture}
    \end{subfigure}%
    \caption{\textit{The Uncanny Valley}. During a multi-step adversarial attack, sharpness first increases; then decreases to almost zero (top), while the loss steadily increases (bottom).\label{fig:uncanny}}
    \vspace{-0.2cm}
\end{wrapfigure}%

==> latex_figs/llm-rfm-normalized.tex <==
\begin{figure}
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.4cm,font=\scriptsize,xshift=5.5cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    xmin=0,
                    xmax=100,
                    legend columns = 3,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {\vicuna, \llama, \guanaco},
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-fam},col sep=comma]{expres/llms/normalized-\x-attack.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
                \label{fig:llm-adv-norm-a}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    ymin=0.0,
                    ymax=2.5,
                    ytick={0,0.5,1.0,1.5,2.0,2.5},
                    xmin=0,
                    xmax=100,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-loss},col sep=comma]{expres/llms/normalized-\x-attack.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
                \label{fig:llm-adv-norm-b}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    xmin=0,
                    xmax=100,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={fam_pos},col sep=comma]{expres/posneg/normalized-\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
            \label{fig:llm-adv-norm-c}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0.0,
                    ymax=2.5,
                    ytick={0,0.5,1.0,1.5,2.0,2.5},
                    xmin=0,
                    xmax=100,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={loss_pos},col sep=comma]{expres/posneg/normalized-\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
            \label{fig:llm-adv-norm-d}
\end{subfigure}
\caption{In (a) and (b), we plot the relative sharpness and loss of the adversarial prompt for \vicuna, \llama and \guanaco when attacked by
the method of \cite{zou2023universal}. Additionally, in (c) and (d), we plot per model example trajectories, which first become sharper and then flatter again, together with the corresponding loss.}
\label{fig:llm-adv-norm}
\end{figure}

==> latex_figs/llm-rfm.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=3cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {Vicuna, LLama2, Guanaco},
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-fam},col sep=comma]{expres/llms/\x-attack.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
                \label{fig:llm-adv-a}
\end{subfigure}%
\begin{subfigure}[t]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-loss},col sep=comma]{expres/llms/\x-attack.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
                \label{fig:llm-adv-b}
\end{subfigure}
\begin{subfigure}[t]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={fam_pos},col sep=comma]{expres/posneg/\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \label{fig:llm-adv-c}
\end{subfigure}%
\begin{subfigure}[t]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={loss_pos},col sep=comma]{expres/posneg/\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \label{fig:llm-adv-d}
\end{subfigure}
\caption{\textbf{Top}. We plot the relative sharpness and loss of the adversarial prompt for Viucna, LLama2 and Guanaco when attacked by
the method of \cite{zou2023universal}. \textbf{Bottom}.We give per model example trajectories that  first get sharper and then flatter again.}
\label{fig:llm-adv}
\end{figure}

==> latex_figs/wrn-pgd-eps-cifar100.tex <==
\begin{figure}[!b]
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    yticklabels={0,0,1k,2k,3k},
                    ymin=0.0,
                    ymax=3000,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {$\delta'=0$, $\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar100.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=100,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar100.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    yticklabels={0,0,1k,2k,3k},
                    ymin=0.0,
                    ymax=3000,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {$\delta'=0$,$\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar100.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
                        \subcaption{}
                        \label{fig:adv-train-cifar100-c}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=100,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar100.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}
\caption{Here, we evaluate adversarially trained \wrn on CIFAR-100 with varying $\delta$. We attack the resulting models using PGD-$l_\infty$ with
        $\delta=12/255$, $\text{steps}=20$, shown in Figure (a) \& (b), and $\delta=24/255$, $\text{steps}=50$, depicted in  Figure (c) \& (d).We can see that even for adversarially trained models, we can find uncanny valleys by using  a stronger attack.}
\label{fig:adv-train-cifar100}
\end{figure}

==> latex_figs/wrn-pgd-eps.tex <==
\begin{figure}[!b]
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=80,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {$\delta'=0$,$\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar10.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=60,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar10.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=80,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {$\delta'=0$,$\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar10.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
                        \subcaption{}
                        \label{fig:adv-train-c}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=60,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar10.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}
\caption{Here, we evaluate adversarially trained \wrn on CIFAR-10 with varying $\delta$. We attack the resulting models using PGD-$l_\infty$ with
        $\delta=12/255$, $\text{steps}=20$, shown in Figure (a) \& (b), and $\delta=24/255$, $\text{steps}=50$, depicted in  Figure (c) \& (d).We can see that even for adversarially trained models, we can find uncanny valleys by using  a stronger attack.}
\label{fig:adv-train}
\end{figure}
